e3nn: Euclidean Neural Networks

We present e3nn, a generalized framework for creating E(3) equivariant trainable functions, also known as Euclidean neural networks. e3nn naturally operates on geometry and geometric tensors that describe systems in 3D and transform predictably under a change of coordinate system. The core of e3nn are equivariant operations such as the TensorProduct class or the spherical harmonics functions that can be composed to create more complex modules such as convolutions and attention mechanisms. These core operations of e3nn can be used to efficiently articulate Tensor Field Networks, 3D Steerable CNNs, Clebsch-Gordan Networks, SE(3) Transformers and other E(3) equivariant networks.

==> figures/spherical_harmonics.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_harmonics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.35378265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89436075)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_harmonics.pdf}}%
    \put(0.2854529,0.23401775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec x\wedge\vec x$\end{tabular}}}}%
    \put(0.80768875,0.02346457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}polynomial order\end{tabular}}}}%
    \put(0.02630598,0.74539748){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$-irrep\end{tabular}}}}}%
    \put(0.17024253,0.23401775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec x$\end{tabular}}}}%
    \put(0.2854529,0.11240677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^2$\end{tabular}}}}%
    \put(0.37506098,0.11240677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\det(\vec x,\vec x,\vec x)$\end{tabular}}}}%
    \put(0.27265173,0.36842986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y^2(\vec x)$\end{tabular}}}}%
    \put(0.40706391,0.49644139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y^3(\vec x)$\end{tabular}}}}%
    \put(0.53507543,0.62445296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y^4(\vec x)$\end{tabular}}}}%
    \put(0.66308695,0.75246458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y^5(\vec x)$\end{tabular}}}}%
    \put(0.56067782,0.11240677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^4$\end{tabular}}}}%
    \put(0.1638419,0.02919925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}odd\end{tabular}}}}%
    \put(0.29185353,0.02919925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}even\end{tabular}}}}%
    \put(0.41346454,0.02919925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}odd\end{tabular}}}}%
    \put(0.54147615,0.02919925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}even\end{tabular}}}}%
    \put(-0.00518831,0.19789287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l\!=\!1$\end{tabular}}}}%
    \put(-0.00518831,0.32590448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l\!=\!2$\end{tabular}}}}%
    \put(0.41986503,0.24041834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec x\|\vec x\|^2$\end{tabular}}}}%
    \put(0.54147606,0.36842986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^2Y^2(\vec x)$\end{tabular}}}}%
    \put(0.66223759,0.50046451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^2Y^3(\vec x)$\end{tabular}}}}%
    \put(0.78422135,0.62626969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^2Y^4(\vec x)$\end{tabular}}}}%
    \put(0.67024605,0.23930159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^4 \vec x$\end{tabular}}}}%
    \put(0.77757105,0.3692114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\vec x\|^4 Y^2(\vec x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_harmonics.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tp0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mario/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mario/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mario/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198490in}{0.242174in}}{\pgfqpoint{1.603020in}{1.607826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125032in}{0.396404in}}%
\pgfpathlineto{\pgfqpoint{0.749937in}{1.046087in}}%
\pgfpathmoveto{\pgfqpoint{0.374842in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{0.749937in}{1.046087in}}%
\pgfpathmoveto{\pgfqpoint{1.500126in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{0.749937in}{1.046087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198490in}{0.242174in}}{\pgfqpoint{1.603020in}{1.607826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874968in}{0.396404in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.901713in}}%
\pgfpathmoveto{\pgfqpoint{0.374842in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.901713in}}%
\pgfpathmoveto{\pgfqpoint{1.625158in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.901713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198490in}{0.242174in}}{\pgfqpoint{1.603020in}{1.607826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125032in}{0.396404in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.190461in}}%
\pgfpathmoveto{\pgfqpoint{0.499874in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.190461in}}%
\pgfpathmoveto{\pgfqpoint{1.500126in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.190461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198490in}{0.242174in}}{\pgfqpoint{1.603020in}{1.607826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874968in}{0.396404in}}%
\pgfpathlineto{\pgfqpoint{1.250063in}{1.046087in}}%
\pgfpathmoveto{\pgfqpoint{0.499874in}{1.479209in}}%
\pgfpathlineto{\pgfqpoint{1.250063in}{1.046087in}}%
\pgfpathmoveto{\pgfqpoint{1.625158in}{1.262648in}}%
\pgfpathlineto{\pgfqpoint{1.250063in}{1.046087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198490in}{0.242174in}}{\pgfqpoint{1.603020in}{1.607826in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750190in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{1.695770in}}%
\pgfpathmoveto{\pgfqpoint{0.624905in}{1.695770in}}%
\pgfpathlineto{\pgfqpoint{0.249810in}{1.046087in}}%
\pgfpathmoveto{\pgfqpoint{0.624905in}{0.396404in}}%
\pgfpathlineto{\pgfqpoint{1.375095in}{0.396404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333175in,y=1.262648in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458207in,y=1.479209in,right,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541793in,y=1.479209in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666825in,y=1.262648in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1o\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913285in, y=0.220622in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163348in, y=0.217970in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1o\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

